Shrinkwrap: Differentially-Private Query Processing in Private Data Federations

A private data federation is a set of autonomous databases that share a unified query interface offering in-situ evaluation of SQL queries over the union of the sensitive data of its members. Owing to privacy concerns, these systems do not have a trusted data collector that can see all their data and their member databases cannot learn about individual records of other engines. Federations currently achieve this goal by evaluating queries obliviously using secure multiparty computation. This hides the intermediate result cardinality of each query operator by exhaustively padding it. With cascades of such operators, this padding accumulates to a blow-up in the output size of each operator and a proportional loss in query performance. Hence, existing private data federations do not scale well to complex SQL queries over large datasets. We introduce Shrinkwrap, a private data federation that offers data owners a differentially private view of the data held by others to improve their performance over oblivious query processing. Shrinkwrap uses computational differential privacy to minimize the padding of intermediate query results, achieving up to 35X performance improvement over oblivious query processing. When the query needs differentially private output, Shrinkwrap provides a trade-off between result accuracy and query evaluation performance.

==> figures/exhaustive-padding.tex <==
\begin{tikzpicture}
%%% relational algebra ops %%%
\node[text centered, font=\bfseries] (distinct) {DISTINCT};
\node[below = 0.7 of distinct, text centered, font=\bfseries] (djoin) {\begin{Large}$\bowtie_{pid}$\end{Large}};

\node[below right = of djoin, text centered, font=\bfseries] (demo) {demographic};

\node[below left = of djoin, text centered,font=\bfseries] (join) {\begin{Large}$\bowtie_{code}$\end{Large}};
\node[below left =  of join, text centered, font=\bfseries] (dfilter) {$\sigma_{diag=hd}$  };
\node[below right =   of join, text centered,  font=\bfseries] (mfilter) {$\sigma_{med=aspirin}$ };


\node[below =  of dfilter, text centered, font=\bfseries] (dscan) {diagnosis };
\node[below= of mfilter, text centered, font=\bfseries] (mscan) {medication};


%%%% Cardinalities %%%
\node[right= 0.15 of distinct, font=\bfseries] (distinct_card) {\color{violet} \large [$n^3$]};
\node[right= 0.15 of djoin, font=\bfseries] (djoin_card) {\color{violet} \large [$n^3$]};
\node[right= 0.15 of join, font=\bfseries] (join_card) {\color{violet} \large [$n^2$]};

\node[right= 0.15 of demo, font=\bfseries] (demo_card) {\color{violet} \large [$n$]};
\node[right= 0.15 of dscan, font=\bfseries] (dscan_card) {\color{violet} \large [$n$]};
\node[right= 0.15 of mscan, font=\bfseries] (mscan_card) {\color{violet} \large [$n$]};

\node[right= 0.15 of mfilter, font=\bfseries] (mfilter_card) {\color{violet} \large [$n$]};

\node[right= 0.15 of dfilter, font=\bfseries] (dfilter_card) {\color{violet} \large [$n$]};

%%% edges %%%

\draw[->, line width= 1] (demo)  --  (djoin);
\draw[->, line width= 1] (djoin)  --  (distinct);
\draw[->, line width= 1] (join)  --  (djoin);

\draw[->, line width= 1] (dfilter)  --  (join);

\draw[->, line width= 1] (mfilter)  --  (join);
\draw[->, line width= 1] (dscan)  --  (dfilter);

\draw[->, line width= 1] (mscan)  --  (mfilter);


%% query %%
\node[rectangle, draw, align=left, above left = -1.25 and 2.5 of distinct.north east] (query) {
{\normalsize\tt SELECT DISTINCT pid}\\
{\normalsize\tt FROM demographic de, diagnosis di}\\
{\normalsize\tt \,\,\,\,medication m}\\
{\normalsize\tt WHERE di.diag="hd" AND m.med = "aspirin"}\\
{\normalsize\tt \,\,\,\,AND di.code = m.code AND de.pid = m.pid}\\
};
\end{tikzpicture}

==> figures/sensitivity-tree.tex <==
\begin{tikzpicture}
\node[text centered, text width=3cm, font=\bfseries] (distinct) {DISTINCT \color{violet} \\ \large [$\Delta \carquery_5 = m^2$]};
\node[below = 0.7 of distinct, text centered, text width=3cm, font=\bfseries] (djoin) {\begin{Large}$\bowtie_{pid}$\end{Large} \\ \color{violet} \large [$\Delta \carquery_4 = m^2$]};
\node[below right = 0.5 of djoin, text centered, font=\bfseries] (demo) {demographics};
\node[below left =  0.5 of djoin, text centered, text width=3cm, font=\bfseries] (join) {\begin{Large}$\bowtie_{pid}$\end{Large} \\ \color{violet} \large [$\Delta \carquery_3 = m$]};
\node[below left =  0.5 of join, text centered, text width=3cm, font=\bfseries] (dfilter) {$\sigma_{diag=hd}$ \\ \color{violet} \large [$\Delta \carquery_1 = 1$]};
\node[below right =  0.5 of join, text centered, text width=3cm, font=\bfseries] (mfilter) {$\sigma_{med=aspirin}$ \\ \color{violet} \large [$\Delta \carquery_2 = 1$]};


\node[below = 0.9 of dfilter, text centered, font=\bfseries] (dscan) {diagnosis};
\node[below=0.7 of mfilter, text centered, font=\bfseries] (mscan) {medication};


\draw[->, line width= 1] (demo)  --  (djoin);
\draw[->, line width= 1] (djoin)  --  (distinct);
\draw[->, line width= 1] (join)  --  (djoin);

\draw[->, line width= 1] (dfilter)  --  (join);

\draw[->, line width= 1] (mfilter)  --  (join);
\draw[->, line width= 1] (dscan)  --  (dfilter);

\draw[->, line width= 1] (mscan)  --  (mfilter);

\end{tikzpicture}

